A quantum walk control plane for distributed quantum computing in quantum networks

Quantum networks are complex systems formed by the interaction among quantum processors through quantum channels. Analogous to classical computer networks, quantum networks allow for the distribution of quantum computation among quantum computers. In this work, we describe a quantum walk protocol to perform distributed quantum computing in a quantum network. The protocol uses a quantum walk as a quantum control signal to perform distributed quantum operations. We consider a generalization of the discrete-time coined quantum walk model that accounts for the interaction between a quantum walker system in the network graph with quantum registers inside the network nodes. The protocol logically captures distributed quantum computing, abstracting hardware implementation and the transmission of quantum information through channels. Control signal transmission is mapped to the propagation of the walker system across the network, while interactions between the control layer and the quantum registers are embedded into the application of coin operators. We demonstrate how to use the quantum walker system to perform a distributed CNOT operation, which shows the universality of the protocol for distributed quantum computing. Furthermore, we apply the protocol to the task of entanglement distribution in a quantum network.

==> drawings/dynamics/path0.tex <==
\begin{tikzpicture}
\clip (1, 0) rectangle (3.5, 5);
\Vertex[y=0.300,x=2.500,size=0.5,label=$A$,color=red,opacity=0.7]{0}
\Vertex[y=1.400,x=2.500,size=0.5,label=$v$]{1}
\Vertex[y=2.500,x=2.500,size=0.5,label=$u$]{2}
\Vertex[y=3.600,x=2.500,size=0.5,label=$w$]{3}
\Vertex[y=4.700,x=2.500,size=0.5,label=$B$,color=red,opacity=0.7]{4}
\Vertex[x=1.400,y=0.300,size=0.47, label=$z$]{5}
\Edge[,lw=0.7, position=right,bend=-8.531,color={200,200,200},Direct,RGB](0)(1)
\Edge[,lw=0.7,position=left,bend=-8.531,color={200,200,200},Direct,RGB](1)(0)
\Edge[,lw=0.7,position=right,bend=-8.531,color={200,200,200},Direct,RGB](1)(2)
\Edge[,lw=0.7,position=left,color={200,200,200},bend=-8.531,Direct,RGB](2)(1)
\Edge[,lw=0.7,position=right,bend=-8.531,color={200,200,200},Direct,RGB](2)(3)
\Edge[,lw=0.7,position=left,bend=-8.531,color={200,200,200},Direct,RGB](3)(2)
\Edge[,lw=0.7,position=right,bend=-8.531,color={200,200,200},Direct,RGB](3)(4)
\Edge[,lw=0.7,position=left,bend=-8.531,color={200,200,200},Direct,RGB](4)(3)
\Edge[,lw=0.7, label=$\ket*{A, \overline{c_{A}}}$, position={above left = 1.8mm},bend=+8.531,color={55,55,55},Direct,RGB](0)(5)
\Edge[,loopsize=0.5cm,lw=0.7,position=right,label=$\ket*{A, c_{A}}$,loopposition=330,color={55,55,55},Direct,RGB](0)(0)
\end{tikzpicture}


==> drawings/dynamics/path1.tex <==
\begin{tikzpicture}
\clip (2, 0) rectangle (3, 5);
\Vertex[y=0.300,x=2.500,size=0.5,label=$A$,color=red,opacity=0.7]{0}
\Vertex[y=1.400,x=2.500,size=0.5,label=$v$]{1}
\Vertex[y=2.500,x=2.500,size=0.5,label=$u$]{2}
\Vertex[y=3.600,x=2.500,size=0.5,label=$w$]{3}
\Vertex[y=4.700,x=2.500,size=0.5,label=$B$,color=red,opacity=0.7]{4}
\Edge[,lw=0.7, position=right,label=$\ket*{A, c_p^A}$,bend=-8.531,color={55,55,55},Direct,RGB](0)(1)
\Edge[,lw=0.7,position=left,bend=-8.531,color={200,200,200},Direct,RGB](1)(0)
\Edge[,lw=0.7,position=right,bend=-8.531,color={200,200,200},Direct,RGB](1)(2)
\Edge[,lw=0.7,position=left, color={200,200,200},bend=-8.531,Direct,RGB](2)(1)
\Edge[,lw=0.7,position=right,bend=-8.531,color={200,200,200},Direct,RGB](2)(3)
\Edge[,lw=0.7,position=left,bend=-8.531,color={200,200,200},Direct,RGB](3)(2)
\Edge[,lw=0.7,position=right,bend=-8.531,color={200,200,200},Direct,RGB](3)(4)
\Edge[,lw=0.7,position=left,bend=-8.531,color={200,200,200},Direct,RGB](4)(3)
\Edge[,loopsize=0.5cm,lw=0.7,position=right,label=$\ket*{A, c_{A}}$,loopposition=330,color={55,55,55},Direct,RGB](0)(0)
\end{tikzpicture}


==> drawings/dynamics/path2.tex <==
\begin{tikzpicture}
\clip (1, 0) rectangle (3, 5);
\Vertex[y=0.300,x=2.500,size=0.5,label=$A$,color=red,opacity=0.7]{0}
\Vertex[y=1.400,x=2.500,size=0.5,label=$v$]{1}
\Vertex[y=2.500,x=2.500,size=0.5,label=$u$]{2}
\Vertex[y=3.600,x=2.500,size=0.5,label=$w$]{3}
\Vertex[y=4.700,x=2.500,size=0.5,label=$B$,color=red,opacity=0.7]{4}
\Edge[,lw=0.7, position=right,bend=-8.531,color={200,200,200},Direct,RGB](0)(1)
\Edge[,lw=0.7,position=left,label=$\ket*{v, c_{vA}}$,bend=-8.531,color={55,55,55},Direct,RGB](1)(0)
\Edge[,lw=0.7,position=right,bend=-8.531,color={200,200,200},Direct,RGB](1)(2)
\Edge[,lw=0.7,position=left, color={200,200,200},bend=-8.531,Direct,RGB](2)(1)
\Edge[,lw=0.7,position=right,bend=-8.531,color={200,200,200},Direct,RGB](2)(3)
\Edge[,lw=0.7,position=left,bend=-8.531,color={200,200,200},Direct,RGB](3)(2)
\Edge[,lw=0.7,position=right,bend=-8.531,color={200,200,200},Direct,RGB](3)(4)
\Edge[,lw=0.7,position=left,bend=-8.531,color={200,200,200},Direct,RGB](4)(3)
\Edge[,loopsize=0.5cm,lw=0.7,position=right,label=$\ket*{A, c_{A}}$,loopposition=330,color={55,55,55},Direct,RGB](0)(0)
\end{tikzpicture}


==> drawings/dynamics/path3.tex <==
\begin{tikzpicture}
\clip (1, 0) rectangle (3, 5);
\Vertex[y=0.300,x=2.500,size=0.5,label=$A$,color=red,opacity=0.7]{0}
\Vertex[y=1.400,x=2.500,size=0.5,label=$v$]{1}
\Vertex[y=2.500,x=2.500,size=0.5,label=$u$]{2}
\Vertex[y=3.600,x=2.500,size=0.5,label=$w$]{3}
\Vertex[y=4.700,x=2.500,size=0.5,label=$B$,color=red,opacity=0.7]{4}
\Edge[,lw=0.7, position=right,bend=-8.531,color={200,200,200},Direct,RGB](0)(1)
\Edge[,lw=0.7,position=left,bend=-8.531,color={200,200,200},Direct,RGB](1)(0)
\Edge[,lw=0.7,position=right,label=$\ket*{v, c_{vu}}$,bend=-8.531,color={55,55,55},Direct,RGB](1)(2)
\Edge[,lw=0.7,position=left, color={200,200,200},bend=-8.531,Direct,RGB](2)(1)
\Edge[,lw=0.7,position=right,bend=-8.531,color={200,200,200},Direct,RGB](2)(3)
\Edge[,lw=0.7,position=left,bend=-8.531,color={200,200,200},Direct,RGB](3)(2)
\Edge[,lw=0.7,position=right,bend=-8.531,color={200,200,200},Direct,RGB](3)(4)
\Edge[,lw=0.7,position=left,bend=-8.531,color={200,200,200},Direct,RGB](4)(3)
\Edge[,loopsize=0.5cm,lw=0.7,position=right,label=$\ket*{A, c_{A}}$,loopposition=330,color={55,55,55},Direct,RGB](0)(0)
\end{tikzpicture}


==> drawings/dynamics/path4.tex <==
\begin{tikzpicture}
\clip (1, 0) rectangle (3, 5);
\Vertex[y=0.300,x=2.500,size=0.5,label=$A$,color=red,opacity=0.7]{0}
\Vertex[y=1.400,x=2.500,size=0.5,label=$v$]{1}
\Vertex[y=2.500,x=2.500,size=0.5,label=$u$]{2}
\Vertex[y=3.600,x=2.500,size=0.5,label=$w$]{3}
\Vertex[y=4.700,x=2.500,size=0.5,label=$B$,color=red,opacity=0.7]{4}
\Edge[,lw=0.7, position=right,bend=-8.531,color={200,200,200},Direct,RGB](0)(1)
\Edge[,lw=0.7,position=left,bend=-8.531,color={200,200,200},Direct,RGB](1)(0)
\Edge[,lw=0.7,position=right,bend=-8.531,color={200,200,200},Direct,RGB](1)(2)
\Edge[,lw=0.7,position=left, color={200,200,200},bend=-8.531,Direct,RGB](2)(1)
\Edge[,lw=0.7,position=right,bend=-8.531,color={200,200,200},Direct,RGB](2)(3)
\Edge[,lw=0.7,position=left,bend=-8.531,color={200,200,200},Direct,RGB](3)(2)
\Edge[,lw=0.7,position=right,bend=-8.531,color={200,200,200},Direct,RGB](3)(4)
\Edge[,lw=0.7,position=left,label=$\ket*{B, c_{B}^{p}}$,bend=-8.531,color={55,55,55},Direct,RGB](4)(3)
\Edge[,loopsize=0.5cm,lw=0.7,position=right,label=$\ket*{A, c_{A}}$,loopposition=330,color={55,55,55},Direct,RGB](0)(0)
\end{tikzpicture}


==> drawings/grid.tex <==
\begin{tikzpicture}
\clip (0,0) rectangle (5.0,5.0);
\Vertex[x=0.300,y=0.300,size=0.47]{0}
\Vertex[x=0.300,y=1.400,size=0.47]{1}
\Vertex[x=0.300,y=2.500,size=0.47]{2}
\Vertex[x=0.300,y=3.600,size=0.47]{3}
\Vertex[x=0.300,y=4.700,size=0.47]{4}
\Vertex[x=1.400,y=0.300,size=0.47]{5}
\Vertex[x=1.400,y=1.400,size=0.47,label=A,color=red,opacity=0.7]{6}
\Vertex[x=1.400,y=2.500,size=0.47]{7}
\Vertex[x=1.400,y=3.600,size=0.47]{8}
\Vertex[x=1.400,y=4.700,size=0.47]{9}
\Vertex[x=2.500,y=0.300,size=0.47]{10}
\Vertex[x=2.500,y=1.400,size=0.47]{11}
\Vertex[x=2.500,y=2.500,size=0.47]{12}
\Vertex[x=2.500,y=3.600,size=0.47]{13}
\Vertex[x=2.500,y=4.700,size=0.47]{14}
\Vertex[x=3.600,y=0.300,size=0.47]{15}
\Vertex[x=3.600,y=1.400,size=0.47]{16}
\Vertex[x=3.600,y=2.500,size=0.47]{17}
\Vertex[x=3.600,y=3.600,size=0.47,label=B,color=red,opacity=0.7]{18}
\Vertex[x=3.600,y=4.700,size=0.47]{19}
\Vertex[x=4.700,y=0.300,size=0.47]{20}
\Vertex[x=4.700,y=1.400,size=0.47]{21}
\Vertex[x=4.700,y=2.500,size=0.47]{22}
\Vertex[x=4.700,y=3.600,size=0.47]{23}
\Vertex[x=4.700,y=4.700,size=0.47]{24}
\Edge[,bend=-8.531,Direct](0)(5)
\Edge[,bend=-8.531,Direct](0)(1)
\Edge[,bend=-8.531,Direct](1)(6)
\Edge[,bend=-8.531,Direct](1)(2)
\Edge[,bend=-8.531,Direct](1)(0)
\Edge[,bend=-8.531,Direct](2)(7)
\Edge[,bend=-8.531,Direct](2)(3)
\Edge[,bend=-8.531,Direct](2)(1)
\Edge[,bend=-8.531,Direct](3)(8)
\Edge[,bend=-8.531,Direct](3)(4)
\Edge[,bend=-8.531,Direct](3)(2)
\Edge[,bend=-8.531,Direct](4)(9)
\Edge[,bend=-8.531,Direct](4)(3)
\Edge[,bend=-8.531,Direct](5)(10)
\Edge[,bend=-8.531,Direct](5)(6)
\Edge[,bend=-8.531,Direct](5)(0)
\Edge[,bend=-8.531,Direct](6)(11)
\Edge[,bend=-8.531,Direct](6)(7)
\Edge[,bend=-8.531,Direct](6)(1)
\Edge[,bend=-8.531,Direct](6)(5)
\Edge[,bend=-8.531,Direct](7)(12)
\Edge[,bend=-8.531,Direct](7)(8)
\Edge[,bend=-8.531,Direct](7)(2)
\Edge[,bend=-8.531,Direct](7)(6)
\Edge[,bend=-8.531,Direct](8)(13)
\Edge[,bend=-8.531,Direct](8)(9)
\Edge[,bend=-8.531,Direct](8)(3)
\Edge[,bend=-8.531,Direct](8)(7)
\Edge[,bend=-8.531,Direct](9)(14)
\Edge[,bend=-8.531,Direct](9)(4)
\Edge[,bend=-8.531,Direct](9)(8)
\Edge[,bend=-8.531,Direct](10)(15)
\Edge[,bend=-8.531,Direct](10)(11)
\Edge[,bend=-8.531,Direct](10)(5)
\Edge[,bend=-8.531,Direct](11)(16)
\Edge[,bend=-8.531,Direct](11)(12)
\Edge[,bend=-8.531,Direct](11)(6)
\Edge[,bend=-8.531,Direct](11)(10)
\Edge[,bend=-8.531,Direct](12)(17)
\Edge[,bend=-8.531,Direct](12)(13)
\Edge[,bend=-8.531,Direct](12)(7)
\Edge[,bend=-8.531,Direct](12)(11)
\Edge[,bend=-8.531,Direct](13)(18)
\Edge[,bend=-8.531,Direct](13)(14)
\Edge[,bend=-8.531,Direct](13)(8)
\Edge[,bend=-8.531,Direct](13)(12)
\Edge[,bend=-8.531,Direct](14)(19)
\Edge[,bend=-8.531,Direct](14)(9)
\Edge[,bend=-8.531,Direct](14)(13)
\Edge[,bend=-8.531,Direct](15)(20)
\Edge[,bend=-8.531,Direct](15)(16)
\Edge[,bend=-8.531,Direct](15)(10)
\Edge[,bend=-8.531,Direct](16)(21)
\Edge[,bend=-8.531,Direct](16)(17)
\Edge[,bend=-8.531,Direct](16)(11)
\Edge[,bend=-8.531,Direct](16)(15)
\Edge[,bend=-8.531,Direct](17)(22)
\Edge[,bend=-8.531,Direct](17)(18)
\Edge[,bend=-8.531,Direct](17)(12)
\Edge[,bend=-8.531,Direct](17)(16)
\Edge[,bend=-8.531,Direct](18)(23)
\Edge[,bend=-8.531,Direct](18)(19)
\Edge[,bend=-8.531,Direct](18)(13)
\Edge[,bend=-8.531,Direct](18)(17)
\Edge[,bend=-8.531,Direct](19)(24)
\Edge[,bend=-8.531,Direct](19)(14)
\Edge[,bend=-8.531,Direct](19)(18)
\Edge[,bend=-8.531,Direct](20)(21)
\Edge[,bend=-8.531,Direct](20)(15)
\Edge[,bend=-8.531,Direct](21)(22)
\Edge[,bend=-8.531,Direct](21)(16)
\Edge[,bend=-8.531,Direct](21)(20)
\Edge[,bend=-8.531,Direct](22)(23)
\Edge[,bend=-8.531,Direct](22)(17)
\Edge[,bend=-8.531,Direct](22)(21)
\Edge[,bend=-8.531,Direct](23)(24)
\Edge[,bend=-8.531,Direct](23)(18)
\Edge[,bend=-8.531,Direct](23)(22)
\Edge[,bend=-8.531,Direct](24)(19)
\Edge[,bend=-8.531,Direct](24)(23)
\end{tikzpicture}

==> drawings/grid_test.tex <==
\begin{tikzpicture}
\clip (0,0) rectangle (5.0,5.0);
\Vertex[x=0.300,y=0.300,size=0.47]{0}
\Vertex[x=0.300,y=1.400,size=0.47]{1}
\Vertex[x=0.300,y=2.500,size=0.47]{2}
\Vertex[x=0.300,y=3.600,size=0.47]{3}
\Vertex[x=0.300,y=4.700,size=0.47]{4}
\Vertex[x=1.400,y=0.300,size=0.47]{5}
\Vertex[x=1.400,y=1.400,size=0.47,label=A,color=red,opacity=0.7]{6}
\Vertex[x=1.400,y=2.500,size=0.47]{7}
\Vertex[x=1.400,y=3.600,size=0.47]{8}
\Vertex[x=1.400,y=4.700,size=0.47]{9}
\Vertex[x=2.500,y=0.300,size=0.47]{10}
\Vertex[x=2.500,y=1.400,size=0.47]{11}
\Vertex[x=2.500,y=2.500,size=0.47]{12}
\Vertex[x=2.500,y=3.600,size=0.47]{13}
\Vertex[x=2.500,y=4.700,size=0.47]{14}
\Vertex[x=3.600,y=0.300,size=0.47]{15}
\Vertex[x=3.600,y=1.400,size=0.47]{16}
\Vertex[x=3.600,y=2.500,size=0.47]{17}
\Vertex[x=3.600,y=3.600,size=0.47,label=B,color=red,opacity=0.7]{18}
\Vertex[x=3.600,y=4.700,size=0.47]{19}
\Vertex[x=4.700,y=0.300,size=0.47]{20}
\Vertex[x=4.700,y=1.400,size=0.47]{21}
\Vertex[x=4.700,y=2.500,size=0.47]{22}
\Vertex[x=4.700,y=3.600,size=0.47]{23}
\Vertex[x=4.700,y=4.700,size=0.47]{24}
\Edge[bend=0](0)(5)
\Edge[bend=0](0)(1)
\Edge[bend=0](1)(6)
\Edge[bend=0](1)(2)
\Edge[bend=0](1)(0)
\Edge[bend=0](2)(7)
\Edge[bend=0](2)(3)
\Edge[bend=0](2)(1)
\Edge[bend=0](3)(8)
\Edge[bend=0](3)(4)
\Edge[bend=0](3)(2)
\Edge[bend=0](4)(9)
\Edge[bend=0](4)(3)
\Edge[bend=0](5)(10)
\Edge[bend=0](5)(6)
\Edge[bend=0](5)(0)
\Edge[bend=0](6)(11)
\Edge[bend=0](6)(7)
\Edge[bend=0](6)(1)
\Edge[bend=0](6)(5)
\Edge[bend=0](7)(12)
\Edge[bend=0](7)(8)
\Edge[bend=0](7)(2)
\Edge[bend=0](7)(6)
\Edge[bend=0](8)(13)
\Edge[bend=0](8)(9)
\Edge[bend=0](8)(3)
\Edge[bend=0](8)(7)
\Edge[bend=0](9)(14)
\Edge[bend=0](9)(4)
\Edge[bend=0](9)(8)
\Edge[bend=0](10)(15)
\Edge[bend=0](10)(11)
\Edge[bend=0](10)(5)
\Edge[bend=0](11)(16)
\Edge[bend=0](11)(12)
\Edge[bend=0](11)(6)
\Edge[bend=0](11)(10)
\Edge[bend=0](12)(17)
\Edge[bend=0](12)(13)
\Edge[bend=0](12)(7)
\Edge[bend=0](12)(11)
\Edge[bend=0](13)(18)
\Edge[bend=0](13)(14)
\Edge[bend=0](13)(8)
\Edge[bend=0](13)(12)
\Edge[bend=0](14)(19)
\Edge[bend=0](14)(9)
\Edge[bend=0](14)(13)
\Edge[bend=0](15)(20)
\Edge[bend=0](15)(16)
\Edge[bend=0](15)(10)
\Edge[bend=0](16)(21)
\Edge[bend=0](16)(17)
\Edge[bend=0](16)(11)
\Edge[bend=0](16)(15)
\Edge[bend=0](17)(22)
\Edge[bend=0](17)(18)
\Edge[bend=0](17)(12)
\Edge[bend=0](17)(16)
\Edge[bend=0](18)(23)
\Edge[bend=0](18)(19)
\Edge[bend=0](18)(13)
\Edge[bend=0](18)(17)
\Edge[bend=0](19)(24)
\Edge[bend=0](19)(14)
\Edge[bend=0](19)(18)
\Edge[bend=0](20)(21)
\Edge[bend=0](20)(15)
\Edge[bend=0](21)(22)
\Edge[bend=0](21)(16)
\Edge[bend=0](21)(20)
\Edge[bend=0](22)(23)
\Edge[bend=0](22)(17)
\Edge[bend=0](22)(21)
\Edge[bend=0](23)(24)
\Edge[bend=0](23)(18)
\Edge[bend=0](23)(22)
\Edge[bend=0](24)(19)
\Edge[bend=0](24)(23)
\end{tikzpicture}

==> drawings/multipath.tex <==
\begin{tikzpicture}
\clip (0,0) rectangle (5.0, 5.0);
\Vertex[x=0.300,y=0.300,size=0.47]{0}
\Vertex[x=0.300,y=1.400,size=0.47]{1}
\Vertex[x=0.300,y=2.500,size=0.47]{2}
\Vertex[x=0.300,y=3.600,size=0.47]{3}
\Vertex[x=0.300,y=4.700,size=0.47]{4}
\Vertex[x=1.400,y=0.300,size=0.47]{5}
\Vertex[x=1.400,y=1.400,size=0.47,label=A,color=red,opacity=0.7]{6}
\Vertex[x=1.400,y=2.500,size=0.47]{7}
\Vertex[x=1.400,y=3.600,size=0.47]{8}
\Vertex[x=1.400,y=4.700,size=0.47]{9}
\Vertex[x=2.500,y=0.300,size=0.47]{10}
\Vertex[x=2.500,y=1.400,size=0.47]{11}
\Vertex[x=2.500,y=2.500,size=0.47]{12}
\Vertex[x=2.500,y=3.600,size=0.47]{13}
\Vertex[x=2.500,y=4.700,size=0.47]{14}
\Vertex[x=3.600,y=0.300,size=0.47]{15}
\Vertex[x=3.600,y=1.400,size=0.47]{16}
\Vertex[x=3.600,y=2.500,size=0.47]{17}
\Vertex[x=3.600,y=3.600,size=0.47,label=B,color=red,opacity=0.7]{18}
\Vertex[x=3.600,y=4.700,size=0.47]{19}
\Vertex[x=4.700,y=0.300,size=0.47]{20}
\Vertex[x=4.700,y=1.400,size=0.47]{21}
\Vertex[x=4.700,y=2.500,size=0.47]{22}
\Vertex[x=4.700,y=3.600,size=0.47]{23}
\Vertex[x=4.700,y=4.700,size=0.47]{24}
\Edge[,color={222,222,222},RGB](0)(1)
\Edge[,color={222,222,222},RGB](0)(5)
\Edge[,color={222,222,222},RGB](1)(2)
\Edge[,color={222,222,222},RGB](1)(6)
\Edge[,color={222,222,222},RGB](2)(3)
\Edge[,color={222,222,222},RGB](2)(7)
\Edge[,color={222,222,222},RGB](3)(4)
\Edge[,color={222,222,222},RGB](3)(8)
\Edge[,color={222,222,222},RGB](4)(9)
\Edge[,color={222,222,222},RGB](5)(6)
\Edge[,color={222,222,222},RGB](5)(10)
\Edge[,color={54,54,54},RGB](6)(7)
\Edge[,color={54,54,54},RGB](6)(11)
\Edge[,color={54,54,54},RGB](7)(8)
\Edge[,color={222,222,222},RGB](7)(12)
\Edge[,color={222,222,222},RGB](8)(9)
\Edge[,color={54,54,54},RGB](8)(13)
\Edge[,color={222,222,222},RGB](9)(14)
\Edge[,color={222,222,222},RGB](10)(11)
\Edge[,color={222,222,222},RGB](10)(15)
\Edge[,color={222,222,222},RGB](11)(12)
\Edge[,color={54,54,54},RGB](11)(16)
\Edge[,color={222,222,222},RGB](12)(13)
\Edge[,color={222,222,222},RGB](12)(17)
\Edge[,color={222,222,222},RGB](13)(14)
\Edge[,color={54,54,54},RGB](13)(18)
\Edge[,color={222,222,222},RGB](14)(19)
\Edge[,color={222,222,222},RGB](15)(16)
\Edge[,color={222,222,222},RGB](15)(20)
\Edge[,color={54,54,54},RGB](16)(17)
\Edge[,color={222,222,222},RGB](16)(21)
\Edge[,color={54,54,54},RGB](17)(18)
\Edge[,color={222,222,222},RGB](17)(22)
\Edge[,color={222,222,222},RGB](18)(19)
\Edge[,color={222,222,222},RGB](18)(23)
\Edge[,color={222,222,222},RGB](19)(24)
\Edge[,color={222,222,222},RGB](20)(21)
\Edge[,color={222,222,222},RGB](21)(22)
\Edge[,color={222,222,222},RGB](22)(23)
\Edge[,color={222,222,222},RGB](23)(24)
\end{tikzpicture}

==> drawings/path.tex <==
\begin{tikzpicture}
\clip (2, 0) rectangle (4, 5);
\Vertex[y=0.300,x=2.500,size=0.5,label=$A$,color=red,opacity=0.7]{0}
\Vertex[y=1.400,x=2.500,size=0.5,label=$u$]{1}
\Vertex[y=2.500,x=2.500,size=0.5,label=$v$]{2}
\Vertex[y=3.600,x=2.500,size=0.5,label=$w$]{3}
\Vertex[y=4.700,x=2.500,size=0.5,label=$B$,color=red,opacity=0.7]{4}
\Edge[,lw=0.7, position=right,label=$\ket*{A, c_{A}^{p}}$,bend=-8.531,color={55,55,55},Direct,RGB](0)(1)
\Edge[,lw=0.7,position=left,label=$\ket*{v, c_{uA}}$,bend=-8.531,color={55,55,55},Direct,RGB](1)(0)
\Edge[,lw=0.7,position=right,label=$\ket*{v, c_{uv}}$,bend=-8.531,color={55,55,55},Direct,RGB](1)(2)
\Edge[,lw=0.7,position=left,label=$\ket*{u, c_{vu}}$, color={55,55,55},bend=-8.531,Direct,RGB](2)(1)
\Edge[,lw=0.7,position=right,label=$\ket*{u, c_{vw}}$,bend=-8.531,color={55,55,55},Direct,RGB](2)(3)
\Edge[,lw=0.7,position=left,label=$\ket*{w, c_{wv}}$,bend=-8.531,color={55,55,55},Direct,RGB](3)(2)
\Edge[,lw=0.7,position=right,label=$\ket*{w, c_{wB}}$,bend=-8.531,color={55,55,55},Direct,RGB](3)(4)
\Edge[,lw=0.7,position=left,label=$\ket*{B, c_{B}^{p}}$,bend=-8.531,color={55,55,55},Direct,RGB](4)(3)
\Edge[,loopsize=0.5cm,lw=0.7,position=right,label=$\ket*{A, c_{A}}$,loopposition=330,color={55,55,55},Direct,RGB](0)(0)
\end{tikzpicture}


==> drawings/path_in_grid.tex <==
\begin{tikzpicture}
    \clip (0,0) rectangle (5.0,5.0);
    \Vertex[x=1.400,y=0.300,size=0.5]{5}
    \Vertex[x=1.400,y=1.400,size=0.5,label=$A$,color=red,opacity=0.7]{6}
    \Vertex[x=1.400,y=2.500,size=0.5,label=$u$]{7}
    \Vertex[x=1.400,y=3.600,size=0.5]{8}
    \Vertex[x=1.400,y=4.700,size=0.5]{9}
    \Vertex[x=2.500,y=0.300,size=0.5]{10}
    \Vertex[x=2.500,y=1.400,size=0.5]{11}
    \Vertex[x=2.500,y=2.500,size=0.5,label=$v$]{12}
    \Vertex[x=2.500,y=3.600,size=0.5]{13}
    \Vertex[x=2.500,y=4.700,size=0.5]{14}
    \Vertex[x=3.600,y=0.300,size=0.5]{15}
    \Vertex[x=3.600,y=1.400,size=0.5]{16}
    \Vertex[x=3.600,y=2.500,size=0.5,label=$w$]{17}
    \Vertex[x=3.600,y=3.600,size=0.5,label=$B$,color=red,opacity=0.7]{18}
    \Vertex[x=3.600,y=4.700,size=0.5]{19}
    \Edge[,color={200,200,200},bend=0,RGB](5)(10)
    \Edge[,color={200,200,200},bend=0,RGB](5)(6)
    \Edge[,color={200,200,200},bend=0,RGB](6)(11)
    \Edge[,color={55,55,55},bend=0,RGB](6)(7)
    \Edge[,color={200,200,200},bend=0,RGB](6)(5)
    \Edge[,color={55,55,55},bend=0,RGB](7)(12)
    \Edge[,color={200,200,200},bend=0,RGB](7)(8)
    \Edge[,color={55,55,55},bend=0,RGB](7)(6)
    \Edge[,color={200,200,200},bend=0,RGB](8)(13)
    \Edge[,color={200,200,200},bend=0,RGB](8)(9)
    \Edge[,color={200,200,200},bend=0,RGB](8)(7)
    \Edge[,color={200,200,200},bend=0,RGB](9)(14)
    \Edge[,color={200,200,200},bend=0,RGB](9)(8)
    \Edge[,color={200,200,200},bend=0,RGB](10)(15)
    \Edge[,color={200,200,200},bend=0,RGB](10)(11)
    \Edge[,color={200,200,200},bend=0,RGB](10)(5)
    \Edge[,color={200,200,200},bend=0,RGB](11)(16)
    \Edge[,color={200,200,200},bend=0,RGB](11)(12)
    \Edge[,color={200,200,200},bend=0,RGB](11)(6)
    \Edge[,color={200,200,200},bend=0,RGB](11)(10)
    \Edge[,color={55,55,55},bend=0,RGB](12)(17)
    \Edge[,color={200,200,200},bend=0,RGB](12)(13)
    \Edge[,color={55,55,55},bend=0,RGB](12)(7)
    \Edge[,color={200,200,200},bend=0,RGB](12)(11)
    \Edge[,color={200,200,200},bend=0,RGB](13)(18)
    \Edge[,color={200,200,200},bend=0,RGB](13)(14)
    \Edge[,color={200,200,200},bend=0,RGB](13)(8)
    \Edge[,color={200,200,200},bend=0,RGB](13)(12)
    \Edge[,color={200,200,200},bend=0,RGB](14)(19)
    \Edge[,color={200,200,200},bend=0,RGB](14)(9)
    \Edge[,color={200,200,200},bend=0,RGB](14)(13)
    \Edge[,color={200,200,200},bend=0,RGB](15)(16)
    \Edge[,color={200,200,200},bend=0,RGB](15)(10)
    \Edge[,color={200,200,200},bend=0,RGB](16)(17)
    \Edge[,color={200,200,200},bend=0,RGB](16)(11)
    \Edge[,color={200,200,200},bend=0,RGB](16)(15)
    \Edge[,color={55,55,55},bend=0,RGB](17)(18)
    \Edge[,color={55,55,55},bend=0,RGB](17)(12)
    \Edge[,color={200,200,200},bend=0,RGB](17)(16)
    \Edge[,color={200,200,200},bend=0,RGB](18)(19)
    \Edge[,color={200,200,200},bend=0,RGB](18)(13)
    \Edge[,color={55,55,55},bend=0,RGB](18)(17)
    \Edge[,color={200,200,200},bend=0,RGB](19)(14)
    \Edge[,color={200,200,200},bend=0,RGB](19)(18)
\end{tikzpicture}

==> drawings/path_selected_in_grid.tex <==
\begin{tikzpicture}
    \clip (0,0) rectangle (5.0,5.0);
    \Vertex[x=0.300,y=0.300,size=0.5]{0}
    \Vertex[x=0.300,y=1.400,size=0.5]{1}
    \Vertex[x=0.300,y=2.500,size=0.5]{2}
    \Vertex[x=0.300,y=3.600,size=0.5]{3}
    \Vertex[x=0.300,y=4.700,size=0.5]{4}
    \Vertex[x=1.400,y=0.300,size=0.5]{5}
    \Vertex[x=1.400,y=1.400,size=0.5,label=$A$,color=red,opacity=0.7]{6}
    \Vertex[x=1.400,y=2.500,size=0.5,label=$v$]{7}
    \Vertex[x=1.400,y=3.600,size=0.5]{8}
    \Vertex[x=1.400,y=4.700,size=0.5]{9}
    \Vertex[x=2.500,y=0.300,size=0.5]{10}
    \Vertex[x=2.500,y=1.400,size=0.5]{11}
    \Vertex[x=2.500,y=2.500,size=0.5,label=$w$]{12}
    \Vertex[x=2.500,y=3.600,size=0.5]{13}
    \Vertex[x=2.500,y=4.700,size=0.5]{14}
    \Vertex[x=3.600,y=0.300,size=0.5]{15}
    \Vertex[x=3.600,y=1.400,size=0.5]{16}
    \Vertex[x=3.600,y=2.500,size=0.5,label=$u$]{17}
    \Vertex[x=3.600,y=3.600,size=0.5,label=$B$,color=red,opacity=0.7]{18}
    \Vertex[x=3.600,y=4.700,size=0.5]{19}
    \Vertex[x=4.700,y=0.300,size=0.5]{20}
    \Vertex[x=4.700,y=1.400,size=0.5]{21}
    \Vertex[x=4.700,y=2.500,size=0.5]{22}
    \Vertex[x=4.700,y=3.600,size=0.5]{23}
    \Vertex[x=4.700,y=4.700,size=0.5]{24}
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](0)(5)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](0)(1)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](1)(6)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](1)(2)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](1)(0)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](2)(7)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](2)(3)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](2)(1)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](3)(8)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](3)(4)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](3)(2)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](4)(9)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](4)(3)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](5)(10)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](5)(6)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](5)(0)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](6)(11)
    \Edge[,color={55,55,55},bend=-8.531,Direct,RGB](6)(7)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](6)(1)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](6)(5)
    \Edge[,color={55,55,55},bend=-8.531,Direct,RGB](7)(12)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](7)(8)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](7)(2)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](7)(6)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](8)(13)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](8)(9)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](8)(3)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](8)(7)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](9)(14)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](9)(4)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](9)(8)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](10)(15)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](10)(11)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](10)(5)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](11)(16)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](11)(12)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](11)(6)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](11)(10)
    \Edge[,color={55,55,55},bend=-8.531,Direct,RGB](12)(17)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](12)(13)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](12)(7)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](12)(11)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](13)(18)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](13)(14)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](13)(8)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](13)(12)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](14)(19)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](14)(9)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](14)(13)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](15)(20)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](15)(16)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](15)(10)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](16)(21)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](16)(17)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](16)(11)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](16)(15)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](17)(22)
    \Edge[,color={55,55,55},bend=-8.531,Direct,RGB](17)(18)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](17)(12)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](17)(16)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](18)(23)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](18)(19)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](18)(13)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](18)(17)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](19)(24)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](19)(14)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](19)(18)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](20)(21)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](20)(15)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](21)(22)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](21)(16)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](21)(20)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](22)(23)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](22)(17)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](22)(21)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](23)(24)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](23)(18)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](23)(22)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](24)(19)
    \Edge[,color={200,200,200},bend=-8.531,Direct,RGB](24)(23)
\end{tikzpicture}

==> drawings/tree.tex <==
\begin{tikzpicture}
\clip (0,0) rectangle (5.0,5.0);
\Vertex[x=0.300,y=0.300,size=0.47,color=green, opacity=0.4]{0}
\Vertex[x=0.300,y=1.400,size=0.47]{1}
\Vertex[x=0.300,y=2.500,size=0.47]{2}
\Vertex[x=0.300,y=3.600,size=0.47]{3}
\Vertex[x=0.300,y=4.700,size=0.47,color=green, opacity=0.4]{4}
\Vertex[x=1.400,y=0.300,size=0.47]{5}
\Vertex[x=1.400,y=1.400,size=0.47,label=A,color=red,opacity=0.7]{6}
\Vertex[x=1.400,y=2.500,size=0.47,label=$u_2$]{7}
\Vertex[x=1.400,y=3.600,size=0.47]{8}
\Vertex[x=1.400,y=4.700,size=0.47]{9}
\Vertex[x=2.500,y=0.300,size=0.47,label=$u_1$]{10}
\Vertex[x=2.500,y=1.400,size=0.47]{11}
\Vertex[x=2.500,y=2.500,size=0.47]{12}
\Vertex[x=2.500,y=3.600,size=0.47]{13}
\Vertex[x=2.500,y=4.700,size=0.47]{14}
\Vertex[x=3.600,y=0.300,size=0.47]{15}
\Vertex[x=3.600,y=1.400,size=0.47]{16}
\Vertex[x=3.600,y=2.500,size=0.47]{17}
\Vertex[x=3.600,y=3.600,size=0.47,label=B,color=red,opacity=0.7]{18}
\Vertex[x=3.600,y=4.700,size=0.47]{19}
\Vertex[x=4.700,y=0.300,size=0.47,color=green, opacity=0.4]{20}
\Vertex[x=4.700,y=1.400,size=0.47,color=green, opacity=0.4]{21}
\Vertex[x=4.700,y=2.500,size=0.47,color=green, opacity=0.4]{22}
\Vertex[x=4.700,y=3.600,size=0.47,color=green, opacity=0.4]{23}
\Vertex[x=4.700,y=4.700,size=0.47,color=green, opacity=0.4]{24}
\Edge[,color={55,55,55},RGB](0)(1)
\Edge[,color={222,222,222},RGB](0)(5)
\Edge[,color={55,55,55},RGB](1)(2)
\Edge[,color={55,55,55},RGB](1)(6)
\Edge[,color={55,55,55},RGB](2)(3)
\Edge[,color={222,222,222},RGB](2)(7)
\Edge[,color={55,55,55},RGB](3)(4)
\Edge[,color={222,222,222},RGB](3)(8)
\Edge[,color={222,222,222},RGB](4)(9)
\Edge[,color={55,55,55},RGB](5)(6)
\Edge[,color={55,55,55},RGB](5)(10)
\Edge[,color={55,55,55},RGB](6)(7)
\Edge[,color={55,55,55},RGB](6)(11)
\Edge[,color={55,55,55},RGB](7)(8)
\Edge[,color={55,55,55},RGB](7)(12)
\Edge[,color={55,55,55},RGB](8)(9)
\Edge[,color={55,55,55},RGB](8)(13)
\Edge[,color={55,55,55},RGB](9)(14)
\Edge[,color={222,222,222},RGB](10)(11)
\Edge[,color={55,55,55},RGB](10)(15)
\Edge[,color={222,222,222},RGB](11)(12)
\Edge[,color={55,55,55},RGB](11)(16)
\Edge[,color={222,222,222},RGB](12)(13)
\Edge[,color={55,55,55},RGB](12)(17)
\Edge[,color={222,222,222},RGB](13)(14)
\Edge[,color={55,55,55},RGB](13)(18)
\Edge[,color={55,55,55},RGB](14)(19)
\Edge[,color={222,222,222},RGB](15)(16)
\Edge[,color={55,55,55},RGB](15)(20)
\Edge[,color={222,222,222},RGB](16)(17)
\Edge[,color={55,55,55},RGB](16)(21)
\Edge[,color={222,222,222},RGB](17)(18)
\Edge[,color={55,55,55},RGB](17)(22)
\Edge[,color={222,222,222},RGB](18)(19)
\Edge[,color={55,55,55},RGB](18)(23)
\Edge[,color={55,55,55},RGB](19)(24)
\Edge[,color={222,222,222},RGB](20)(21)
\Edge[,color={222,222,222},RGB](21)(22)
\Edge[,color={222,222,222},RGB](22)(23)
\Edge[,color={222,222,222},RGB](23)(24)
\end{tikzpicture}

